Attention in Krylov Space: Transformer-Based Extrapolation of Lanczos Coefficients

The Universal Operator Growth Hypothesis formulates time evolution of operators through Lanczos coefficients. In practice, however, numerical instability and memory cost limit the number of coefficients that can be exactly computed. In response to these challenges, the standard approach relies on fitting early coefficients to asymptotic forms, but such procedures can miss subleading, history-dependent structures in the coefficients that subsequently affect reconstructed observables. In this work, we treat the Lanczos coefficients as a causal time sequence and introduce a transformer-based model to autoregressively predict future Lanczos coefficients from short prefixes. For classical and quantum chaotic systems, our model outperforms asymptotic fits in both coefficient extrapolation and physical observable reconstruction, and achieves an order-of-magnitude reduction in error. The model also accurately extrapolates coefficients in integrable regimes, where no universal asymptotic fit exists. Remarkably, our model transfers across system sizes: it can be trained on smaller systems and then be used to extrapolate coefficients on a larger system \emph{without retraining}. By probing the learned attention patterns and performing targeted attention ablations, we identify portions of the coefficient history that are most influential for accurate forecasts. Our results demonstrate that modern sequence models can serve as practical surrogates for probing operator dynamics deep in Krylov space, where brute-force Lanczos iteration can be computationally prohibitive.

==> encoder_figure.tex <==
%documentclass[tikz,border=10pt]{standalone}
%\usetikzlibrary{positioning, shapes.geometric, arrows.meta, calc, fit, shadows}
% --- Color Palette from Image ---
\definecolor{boxblue}{RGB}{218, 232, 252}
\definecolor{boxgreen}{RGB}{213, 232, 212}
\definecolor{boxorange}{RGB}{255, 204, 153}
\definecolor{boxpurple}{RGB}{225, 213, 231}
\definecolor{addyellow}{RGB}{255, 255, 153}
\definecolor{arrowblue}{RGB}{22, 79, 134}
\definecolor{arrowred}{RGB}{178, 34, 34}
\definecolor{panelgray}{RGB}{242, 242, 242}


%\begin{document}

\begin{tikzpicture}[
    font=\sffamily\Large,
    line width=1pt,
    % Node Styles
    base/.style={draw, rounded corners=2pt, align=center, minimum height=0.8cm, minimum width=2.5cm},
    blockstack/.style={base, fill=boxorange, double copy shadow={shadow xshift=3pt, shadow yshift=3pt, fill=boxorange}},
    add/.style={draw, circle, fill=addyellow, minimum size=0.6cm, font=\Large\bfseries},
    % Arrow Styles
    stdarrow/.style={-{Stealth[length=3mm]}, line width=1.2pt},
    thickblue/.style={-{Stealth[length=4mm]}, color=arrowblue, line width=3.5pt},
    thickred/.style={-{Stealth[length=3mm]}, color=arrowred, line width=2pt}
]

% --- FIGURE A: GLOBAL FLOW ---

% Input Section
\node[base, fill=boxblue] (in) {$\{\Delta b_1, \Delta b_2, \dots, \Delta b_m \}$};
\node[base, fill=boxgreen, above left=1.0cm and -0.8cm of in] (token) {Token\\Embedding};
\node[base, fill=boxgreen, above right=1.0cm and -0.8cm of in] (pos) {Position\\Encoding};

% Embedding Add
\node[add, above=2.3cm of in] (add_emb) {+};
\node[base, fill=boxblue, above right=0.75cm and -2.08cm of add_emb] (h0) {$\{\mathbf{h}^1_1, \mathbf{h}^1_2, ..., \mathbf{h}_m^1 \}$};
%\node[above right=0.1cm and 0.2cm of add_emb, font=\itshape] (h0) {$h^0_t$};
%\node[above=0.05cm of add_emb, font=\scriptsize] {Add};

% Decoder Stack
\node[blockstack, above=2.2cm of add_emb, minimum width=3.5cm,] (dec) {Decoder Block L\\ \dots \\ Decoder Block 1};
\node[left=0.1cm of dec, align=right, font=\large\bfseries] {$L$ Blocks};
\node[base, fill=boxblue, above=0.9cm of dec] (hL) {$\{\mathbf{h}^L_1, \mathbf{h}^L_2, ... \mathbf{h}^L_m \}$};

% Output
\node[base, fill=boxpurple, above=0.7cm of hL, minimum width=3.5cm] (linear) {Unembedding Layer};
\node[above=0.8cm of linear, align=center, font=\large] (prob) {$\Delta b_{m+1}$};

% Figure A Arrows
\draw[stdarrow] (in.north) -- ++(0,0.4) -| (token.south);
\draw[stdarrow] (in.north) -- ++(0,0.4) -| (pos.south);
\draw[stdarrow] (token.north) |- (add_emb.west);
\draw[stdarrow] (pos.north) |- (add_emb.east);
\draw[stdarrow] (add_emb.north) -- (h0.south);
\draw[stdarrow] (h0.north) -- (dec.south);
\draw[stdarrow] (dec.north) -- (hL.south);
\draw[stdarrow] (hL.north) -- (linear.south);
\draw[stdarrow] (linear.north) -- (prob.south);

\node[above left=0.16cm and 1.3 cm of prob, font=\bfseries, font=\Large\bfseries] {(a)};


% --- PANEL B: ZOOM IN ---

% Background Container
\node[draw, fill=panelgray, rounded corners=10pt, minimum width=6.5cm, minimum height=9.6cm,  below right=0.5cm and 3.0cm of dec.east, anchor=west] (bg) {};

% Internal Components
\node[base, fill=boxorange, above=1.5cm of bg.south, minimum width=4cm] (mha) {Masked Multi-Head\\Self-Attention};
\node[add, above=1.0cm of mha] (add1) {+};
\node[right=0.1cm of add1, align=left, font=\normalsize \bfseries] {Add \&\\Norm};

\node[base, fill=boxpurple, above=1.2cm of add1, minimum width=4cm] (mlp) {Multi-Layer\\ Feed-Forward Network};
\node[add, above=1.0cm of mlp] (add2) {+};
\node[left=0.1cm of add2, align=left, font=\normalsize \bfseries] {Add \&\\Norm};

% Input/Output Labels
\node[base, fill=boxblue, below=0.5cm of mha, yshift=-1.6cm] (bin) {$\{\mathbf{h}_1^l, \mathbf{h}_2^l,\dots \mathbf{h}_m^l \}$};
\node[base, fill=boxblue, above=0.3cm of add2, yshift=0.8cm] (bout) {$\{\mathbf{h}_1^{l+1}, \mathbf{h}_2^{l+1},\dots \mathbf{h}_m^{l+1} \}$};

% Blue Trunk Arrows
\draw[thickblue] (bin.north) -- (mha.south);
\draw[thickblue] (mha.north) -- (add1.south);
\draw[thickblue] (add1.north) -- (mlp.south);
\draw[thickblue] (mlp.north) -- (add2.south);
\draw[thickblue] (add2.north) -- (bout.south);

% Red Residuals (Asymmetric)
% Skip 1: Around Attention (Left side)
\draw[thickred, rounded corners=5pt] ($(bin.north)!0.5!(mha.south)$) -- ++(-2.5,0) |- (add1.west);

% Skip 2: Around MLP (Right side)
\draw[thickred, rounded corners=5pt] ($(add1.north)!0.4!(mlp.south)$) -- ++(2.7,0) |- (add2.east);

\node[above left=-0.1cm and 1.6cm of bout, font=\Large\bfseries] {(b)};


% --- MAGNIFYING CONNECTION ---

\draw[line width=4pt, color=arrowred!80!black, -{Stealth[length=6mm]}] (dec.east) to[out=10, in=170] (bg.west);

\end{tikzpicture}
%\end{document}

==> illustration.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=10cm,
    height=8cm,
    title={},
    xlabel={$n$},
    ylabel={$b_n$},
    % Hide ticks to match the visual style
    xlabel style={font=\huge}, % Change to \large, \Large, \huge, etc.
    ylabel style={font=\huge},
    xtick=\empty,
    ytick=\empty,
    xmin=0, xmax=22,
    ymin=0, ymax=12,
    legend pos=north west,
    legend style={draw=none, fill=none, nodes={scale=0.9}},
    axis line style={thick}
]

% 1. Linear Fit (The Trendline: y = 0.5x + 1)
\addplot[
    domain=1:21, 
    samples=2, 
    dashed, 
    gray, 
    thick
] {0.5*x + 1};
\addlegendentry{\large Linear Fit ($b_n \sim \alpha n$)}

% 2. Actual Data Points with Error Bars (Deviations)
% We calculate the error as: (Actual Y) - (Linear Fit Y)
\addplot[
    only marks,
    mark=*,
    blue,
    mark size=2.5pt,
    error bars/.cd,
    y dir=minus, 
    y explicit,
    error bar style={red, thick}
] 
table[x=x, y=y, y error expr=\thisrow{y} - (0.5*\thisrow{x} + 1)] {
    x   y
    1   1.2
    2   2.5
    3   2.0
    4   3.8
    5   4.5
    6   3.2
    7   5.4
    8   5.5
    9   6.2
    10  4.5
    11  5.8
    12  7.5
    13  8.2
    14  7.0
    15  10.0
    16  9.8
    17  10.5
    18  9.0
    19  10.3
    20  11.5
    21  10.8
};

% 3. Annotations
% Arrow for "Actual Coefficients"
\node[anchor=west, font = \large] (actual) at (axis cs: 12, 3) {Actual Coefficients};
%\node[anchor=west] at (axis cs: 12, 2.3) {(Scattered around fit)};
\draw[-{Stealth}, thick] (actual.west) -- (axis cs: 10, 4.4);

% Arrow for "Deviation"
\node[anchor=west, align=left, font = \large] (dev) at (axis cs: 16.5, 7.3) {Deviations};
\draw[-{Stealth}, thick] (dev.west) -- (axis cs: 14, 7.3);

\end{axis}
\end{tikzpicture}

